Verification of PETSc with CIVL using LLM-generated ACSL contracts and deterministic driver generation

Parallel numerical libraries such as PETSc are widely used in science and engineering applications where wrong results can have costly consequences. Despite this, numerical libraries are rarely formally verified. One of the challenges is the need for an expert to hand-write a specification and manually apply a verification tool, often requiring the development of a harness or driver, all of which can contain additional bugs that lead to false positives or false negatives during verification. With recent advancements in large language models (LLMs), it is tempting to generate such drivers and reference models automatically, but one-shot generation based on a simple prompt is brittle and leads to additional unverified code that needs to be audited. In this paper, we present an approach to use LLMs in a limited setting to generate a small, human-certifiable ACSL contract from the function's documentation, combined with a deterministic toolchain that supports a restricted ACSL profile and generates a driver that uses the CIVL verifier to check the implementation against the contract and, when available, an existing reference model. We demonstrate the pipeline end-to-end on three PETSc functions: MatAXPY (reference model already exists), MatAYPX (no reference model, so the certified contract is the sole oracle), and the non-compressing mode of MatFilter (no reference model, with more complex, conditional behavior). With this pipeline, we were able to discover a bug in PETSc's MatAYPX function that was previously undiscovered and had been present in the code since 1997.

==> figures/matfilter-profile-extension.tex <==
% Input-only TikZ source for sigconf.tex.
\begin{tikzpicture}[
  font=\scriptsize\sffamily,
  >={Stealth[round]},
  node distance=5mm,
  flowbox/.style={
    rectangle,
    rounded corners=2pt,
    draw=black!70,
    thick,
    align=left,
    text width=34mm,
    minimum height=20mm,
    inner sep=4pt,
    fill=white
  },
  need/.style={flowbox, fill=orange!12},
  language/.style={flowbox, fill=blue!7},
  compiler/.style={flowbox, fill=green!9},
  output/.style={flowbox, fill=black!5},
  flow/.style={->, thick, black!75},
  feedback/.style={->, thick, dashed, black!55},
  note/.style={font=\scriptsize\sffamily, text=black!60, align=center}
]

\node[need, text width=34mm] (need) {
  \textbf{1. Identify unsupported semantics}\\[-1pt]
  \texttt{MatFilter} requires a symbolic real tolerance and the conditional update\\
  $|A_{\mathrm{old}}[i]| \leq \texttt{tol}\ ?\ 0 : A_{\mathrm{old}}[i]$.
};

\node[language, text width=40mm, right=of need] (language) {
  \textbf{2. Extend profile}\\[-1pt]
  \textbf{Profile:} allow symbolic \texttt{PetscReal tol}.\\
  \textbf{Parser:} recognize \texttt{\textbackslash abs}, ordered comparisons, and conditional expressions.\\
};

\node[compiler, text width=39mm, right=of language] (lower) {
  \textbf{3. Update \texttt{acsl2civl}}\\[-1pt]
  represent new operations in a form that \texttt{acsl2civl} can understand.\\
  emit \texttt{tol} as a symbolic CIVL input.\\
  \texttt{\textbackslash abs(e)} $\mapsto$ \texttt{scalar\_abs(e)}.\\
  support comparison and conditional expression in the generated assertion.
};

\draw[flow] (need) -- (language);
\draw[flow] (language) -- (lower);


\end{tikzpicture}


==> figures/pipeline.tex <==
% Input-only TikZ source for sigconf.tex.
\begin{tikzpicture}[
  font=\footnotesize\sffamily,
  >={Stealth[round]},
  node distance=4mm,
  box/.style={
    rectangle,
    rounded corners=2pt,
    draw=black!70,
    thick,
    align=center,
    text width=55mm,
    inner sep=4pt,
    fill=white
  },
  input/.style={box, fill=black!5},
  stage1/.style={box, fill=blue!7},
  stage2/.style={box, fill=orange!12},
  stage3/.style={box, fill=green!9},
  verify/.style={box, fill=black!5},
  decision/.style={
    diamond,
    aspect=2.5,
    draw=black!70,
    thick,
    align=center,
    inner sep=1pt,
    text width=15mm,
    fill=white
  },
  result/.style={input, rounded corners=8pt},
  flow/.style={->, thick, black!75},
  note/.style={font=\scriptsize\sffamily, text=black!65}
]

\node[input] (doc) {\textbf{PETSc documentation and prototype}};

\node[stage1, below=of doc] (llm) {
  \textbf{Stage 1: LLM (untrusted)}\\
  generate a candidate PETSc--ACSL contract\\
  using the supported ACSL and custom PETSc predicates
};

\node[stage2, below=of llm] (review) {
  \textbf{Stage 2: PETSc-aware human review}\\
  check documented behavior; resolve and record\\
  documentation gaps using relevant evidence
};

\node[decision, below=5mm of review] (certified) {certified?};

\node[stage3, below=6mm of certified] (compiler) {
  \textbf{Stage 3: \texttt{acsl2civl} (deterministic)}\\
  parse and check supported constructs; derive cases;\\
  generate CIVL driver(s)
};

\node[verify, below=of compiler] (civl) {
  \textbf{\texttt{civl verify}}\\
  check the CIVL-compatible PETSc port against\\
  contract assertions and, when available, a reference model
};

\node[result, below=of civl] (result) {
  \textbf{verified within bounds}\qquad or\qquad \textbf{counterexample}
};

\draw[flow] (doc) -- (llm);
\draw[flow] (llm) -- node[right, note]{candidate contract} (review);
\draw[flow] (review) -- (certified);
\draw[flow] (certified) -- node[right, note]{yes: certified contract} (compiler);
\draw[flow] (compiler) -- node[right, note]{generated driver(s)} (civl);
\draw[flow] (civl) -- (result);

\coordinate (feedback) at ($(review.west)+(-7mm,0)$);
\draw[flow] (certified.west) -- node[above, note]{no} (certified.west -| feedback)
  |- node[left, note, pos=0.25]{} (llm.west);

\end{tikzpicture}

